Even and odd-frequency pairing correlations in 1-D t-J-h model: a comparative study

An equal time version of odd-frequency pairing for a generalized $t-J$ model is introduced. It is shown that the composite operators describing binding of Cooper pairs with magnetization fluctuations naturally appear in this approach. The pairing correlations in both BCS and odd-frequency channels are investigated exactly in 1D systems with up to 16 sites. Our results indicate that at some range of parameters odd-frequency correlations become comparable, however smaller than BCS pairing correlations. It is speculated that the spin and density fluctuations in the frustrated model lead to the enhancement of the odd gap susceptibilities. 4 postscript figure files are attached at the bottom of the tex file.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG 1
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 430 l
792 420 m
792 430 l
1056 420 m
1056 430 l
1320 420 m
1320 430 l
1585 420 m
1585 430 l
1849 420 m
1849 430 l
2113 420 m
2113 430 l
2377 420 m
2377 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
792 2030 m
792 2020 l
1056 2030 m
1056 2020 l
1320 2030 m
1320 2020 l
1585 2030 m
1585 2020 l
1849 2030 m
1849 2020 l
2113 2030 m
2113 2020 l
2377 2030 m
2377 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1056 420 m
1056 440 l
1585 420 m
1585 440 l
2113 420 m
2113 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1056 2030 m
1056 2010 l
1585 2030 m
1585 2010 l
2113 2030 m
2113 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
1056 360 m
gsave
1056 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
1585 360 m
gsave
1585 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
2113 360 m
gsave
2113 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
2642 360 m
gsave
2642 360 translate
0 rotate
0 -24  m
(8.0) CS
(8.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1585 240 m
gsave
1585 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
3 setlinewidth
528 420 m
538 420 l
528 581 m
538 581 l
528 742 m
538 742 l
528 903 m
538 903 l
528 1064 m
538 1064 l
528 1225 m
538 1225 l
528 1386 m
538 1386 l
528 1547 m
538 1547 l
528 1708 m
538 1708 l
528 1869 m
538 1869 l
2642 420 m
2632 420 l
2642 581 m
2632 581 l
2642 742 m
2632 742 l
2642 903 m
2632 903 l
2642 1064 m
2632 1064 l
2642 1225 m
2632 1225 l
2642 1386 m
2632 1386 l
2642 1547 m
2632 1547 l
2642 1708 m
2632 1708 l
2642 1869 m
2632 1869 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
482 420 m
gsave
482 420 translate
0 rotate
0 -24  m
(0.4) RJ
(0.4) show
grestore
482 742 m
gsave
482 742 translate
0 rotate
0 -24  m
(0.6) RJ
(0.6) show
grestore
482 1064 m
gsave
482 1064 translate
0 rotate
0 -24  m
(0.8) RJ
(0.8) show
grestore
482 1386 m
gsave
482 1386 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
482 1708 m
gsave
482 1708 translate
0 rotate
0 -24  m
(1.2) RJ
(1.2) show
grestore
/Helvetica findfont
90 scalefont
 setfont
331 1225 m
gsave
331 1225 translate
90 rotate
0 0  m
(g(r)) CS
(g\(r\)) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
792 748 m
1056 1099 l
1320 1209 l
1585 1194 l
1849 1439 l
2113 1647 l
2377 1729 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
792 748 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
792 748 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1056 1099 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1056 1099 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1320 1209 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1320 1209 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 1194 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 1194 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1849 1439 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1849 1439 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2113 1647 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2113 1647 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2377 1729 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2377 1729 17 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
792 1610 m
1056 1138 l
1320 1099 l
1585 1077 l
1849 1231 l
2113 1346 l
2377 1398 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
777 1595 m
777 1625 l
807 1625 l
807 1595 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
777 1595 m
777 1625 l
807 1625 l
807 1595 l
777 1595 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1041 1123 m
1041 1153 l
1071 1153 l
1071 1123 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1041 1123 m
1041 1153 l
1071 1153 l
1071 1123 l
1041 1123 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1305 1084 m
1305 1114 l
1335 1114 l
1335 1084 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1305 1084 m
1305 1114 l
1335 1114 l
1335 1084 l
1305 1084 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1570 1062 m
1570 1092 l
1600 1092 l
1600 1062 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1570 1062 m
1570 1092 l
1600 1092 l
1600 1062 l
1570 1062 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1834 1216 m
1834 1246 l
1864 1246 l
1864 1216 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1834 1216 m
1834 1246 l
1864 1246 l
1864 1216 l
1834 1216 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2098 1331 m
2098 1361 l
2128 1361 l
2128 1331 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2098 1331 m
2098 1361 l
2128 1361 l
2128 1331 l
2098 1331 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2362 1383 m
2362 1413 l
2392 1413 l
2392 1383 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2362 1383 m
2362 1413 l
2392 1413 l
2392 1383 l
2362 1383 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1865 944 m
2005 944 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1865 944 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1865 944 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2005 944 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2005 944 17 0 360 arc
stroke
1 setlinewidth
2040 944 m
gsave
2040 944 translate
0 rotate
0 -20  m
(J/t = 0.50) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1865 870 m
2005 870 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1850 855 m
1850 885 l
1880 885 l
1880 855 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1850 855 m
1850 885 l
1880 885 l
1880 855 l
1850 855 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1990 855 m
1990 885 l
2020 885 l
2020 855 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1990 855 m
1990 885 l
2020 885 l
2020 855 l
1990 855 l
stroke
1 setlinewidth
2040 870 m
gsave
2040 870 translate
0 rotate
0 -20  m
(J/t = 2.25) show
grestore
/Helvetica findfont
72 scalefont
 setfont
1180 1683 m
gsave
1180 1683 translate
0 rotate
0 -24  m
(h/t = 1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG 2a
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1584 420 m
1584 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1584 2030 m
1584 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
950 360 m
gsave
950 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1373 360 m
gsave
1373 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
1796 360 m
gsave
1796 360 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
2219 360 m
gsave
2219 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
2641 360 m
gsave
2641 360 translate
0 rotate
0 -24  m
(7.0) CS
(7.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1584 240 m
gsave
1584 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
3 setlinewidth
528 420 m
538 420 l
528 688 m
538 688 l
528 956 m
538 956 l
528 1224 m
538 1224 l
528 1493 m
538 1493 l
528 1761 m
538 1761 l
528 2029 m
538 2029 l
2641 420 m
2631 420 l
2641 688 m
2631 688 l
2641 956 m
2631 956 l
2641 1224 m
2631 1224 l
2641 1493 m
2631 1493 l
2641 1761 m
2631 1761 l
2641 2029 m
2631 2029 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2029 m
548 2029 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
482 420 m
gsave
482 420 translate
0 rotate
0 -24  m
(0.00) RJ
(0.00) show
grestore
482 956 m
gsave
482 956 translate
0 rotate
0 -24  m
(0.05) RJ
(0.05) show
grestore
482 1493 m
gsave
482 1493 translate
0 rotate
0 -24  m
(0.10) RJ
(0.10) show
grestore
482 2029 m
gsave
482 2029 translate
0 rotate
0 -24  m
(0.15) RJ
(0.15) show
grestore
/Helvetica findfont
90 scalefont
 setfont
278 1225 m
gsave
278 1225 translate
90 rotate
0 0  m
(P) CS
(P) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
105 4306 m
528 1216 m
528 1216 l
950 937 l
1373 737 l
1796 557 l
2219 442 l
2641 442 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
528 1216 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
528 1216 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
950 937 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
950 937 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1373 737 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1373 737 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1796 557 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1796 557 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2219 442 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2219 442 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2641 442 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2641 442 17 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
105 1132 m
528 1205 m
528 1205 l
950 1128 l
1373 911 l
1796 675 l
2219 513 l
2641 450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
513 1190 m
513 1220 l
543 1220 l
543 1190 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
513 1190 m
513 1220 l
543 1220 l
543 1190 l
513 1190 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
935 1113 m
935 1143 l
965 1143 l
965 1113 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
935 1113 m
935 1143 l
965 1143 l
965 1113 l
935 1113 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1358 896 m
1358 926 l
1388 926 l
1388 896 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1358 896 m
1358 926 l
1388 926 l
1388 896 l
1358 896 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1781 660 m
1781 690 l
1811 690 l
1811 660 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1781 660 m
1781 690 l
1811 690 l
1811 660 l
1781 660 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 498 m
2204 528 l
2234 528 l
2234 498 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 498 m
2204 528 l
2234 528 l
2234 498 l
2204 498 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2626 435 m
2626 465 l
2656 465 l
2656 435 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2626 435 m
2626 465 l
2656 465 l
2656 435 l
2626 435 l
stroke
1 setlinewidth
3 setlinewidth
105 5109 m
528 840 m
528 840 l
950 689 l
1373 477 l
1796 464 l
2219 457 l
2641 454 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
528 857 m
511 840 l
528 823 l
545 840 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 857 m
511 840 l
528 823 l
545 840 l
528 857 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
950 706 m
933 689 l
950 672 l
967 689 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
950 706 m
933 689 l
950 672 l
967 689 l
950 706 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1373 494 m
1356 477 l
1373 460 l
1390 477 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1373 494 m
1356 477 l
1373 460 l
1390 477 l
1373 494 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1796 481 m
1779 464 l
1796 447 l
1813 464 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1796 481 m
1779 464 l
1796 447 l
1813 464 l
1796 481 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2219 474 m
2202 457 l
2219 440 l
2236 457 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2219 474 m
2202 457 l
2219 440 l
2236 457 l
2219 474 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2641 471 m
2624 454 l
2641 437 l
2658 454 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2641 471 m
2624 454 l
2641 437 l
2658 454 l
2641 471 l
stroke
1 setlinewidth
3 setlinewidth
105 3373 m
528 1351 m
528 1351 l
950 491 l
1373 477 l
1796 431 l
2219 438 l
2641 439 l
stroke
newpath
528 1351 17 0 360 arc
closepath
fill
stroke
newpath
950 491 17 0 360 arc
closepath
fill
stroke
newpath
1373 477 17 0 360 arc
closepath
fill
stroke
newpath
1796 431 17 0 360 arc
closepath
fill
stroke
newpath
2219 438 17 0 360 arc
closepath
fill
stroke
newpath
2641 439 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
3 setlinewidth
105 2217 m
528 1173 m
528 1173 l
950 481 l
1373 466 l
1796 425 l
2219 422 l
2641 429 l
stroke
513 1158 m
513 1188 l
543 1188 l
543 1158 l
closepath
eofill
stroke
935 466 m
935 496 l
965 496 l
965 466 l
closepath
eofill
stroke
1358 451 m
1358 481 l
1388 481 l
1388 451 l
closepath
eofill
stroke
1781 410 m
1781 440 l
1811 440 l
1811 410 l
closepath
eofill
stroke
2204 407 m
2204 437 l
2234 437 l
2234 407 l
closepath
eofill
stroke
2626 414 m
2626 444 l
2656 444 l
2656 414 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
105 1162 m
528 567 m
528 567 l
950 858 l
1373 427 l
1796 444 l
2219 444 l
2641 445 l
stroke
528 584 m
511 567 l
528 550 l
545 567 l
closepath
eofill
stroke
950 875 m
933 858 l
950 841 l
967 858 l
closepath
eofill
stroke
1373 444 m
1356 427 l
1373 410 l
1390 427 l
closepath
eofill
stroke
1796 461 m
1779 444 l
1796 427 l
1813 444 l
closepath
eofill
stroke
2219 461 m
2202 444 l
2219 427 l
2236 444 l
closepath
eofill
stroke
2641 462 m
2624 445 l
2641 428 l
2658 445 l
closepath
eofill
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1795 m
1876 1795 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1736 1795 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1736 1795 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1876 1795 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1876 1795 17 0 360 arc
stroke
1 setlinewidth
1911 1795 m
gsave
1911 1795 translate
0 rotate
0 -20  m
(BCS singlet) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1721 m
1876 1721 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1721 1706 m
1721 1736 l
1751 1736 l
1751 1706 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1721 1706 m
1721 1736 l
1751 1736 l
1751 1706 l
1721 1706 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1861 1706 m
1861 1736 l
1891 1736 l
1891 1706 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1861 1706 m
1861 1736 l
1891 1736 l
1891 1706 l
1861 1706 l
stroke
1 setlinewidth
1911 1721 m
gsave
1911 1721 translate
0 rotate
0 -20  m
(BCS triplet S) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(z) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(=0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1647 m
1876 1647 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1736 1664 m
1719 1647 l
1736 1630 l
1753 1647 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1736 1664 m
1719 1647 l
1736 1630 l
1753 1647 l
1736 1664 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1876 1664 m
1859 1647 l
1876 1630 l
1893 1647 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1876 1664 m
1859 1647 l
1876 1630 l
1893 1647 l
1876 1664 l
stroke
1 setlinewidth
1911 1647 m
gsave
1911 1647 translate
0 rotate
0 -20  m
(BCS triplet S) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(z) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(=1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1573 m
1876 1573 l
stroke
newpath
1736 1573 17 0 360 arc
closepath
fill
stroke
newpath
1876 1573 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
1911 1573 m
gsave
1911 1573 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(odd) show
/Helvetica findfont
60 scalefont
 setfont
( singlet) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1499 m
1876 1499 l
stroke
1721 1484 m
1721 1514 l
1751 1514 l
1751 1484 l
closepath
eofill
stroke
1861 1484 m
1861 1514 l
1891 1514 l
1891 1484 l
closepath
eofill
stroke
1 setlinewidth
1911 1499 m
gsave
1911 1499 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(odd) show
/Helvetica findfont
60 scalefont
 setfont
( triplet S) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(z) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(=0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1425 m
1876 1425 l
stroke
1736 1442 m
1719 1425 l
1736 1408 l
1753 1425 l
closepath
eofill
stroke
1876 1442 m
1859 1425 l
1876 1408 l
1893 1425 l
closepath
eofill
stroke
1 setlinewidth
1911 1425 m
gsave
1911 1425 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(odd) show
/Helvetica findfont
60 scalefont
 setfont
( triplet S) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(z) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(=1) show
grestore
/Helvetica findfont
90 scalefont
 setfont
862 1843 m
gsave
862 1843 translate
0 rotate
0 -30  m
(\(a\)) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
752 1643 m
gsave
752 1643 translate
0 rotate
0 -24  m
(J/t = 0.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
744 1546 m
gsave
744 1546 translate
0 rotate
0 -24  m
(h/t = 1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 25 97 637 1226
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG 2b
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1584 420 m
1584 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1584 2030 m
1584 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
950 360 m
gsave
950 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1373 360 m
gsave
1373 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
1796 360 m
gsave
1796 360 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
2219 360 m
gsave
2219 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
2641 360 m
gsave
2641 360 translate
0 rotate
0 -24  m
(7.0) CS
(7.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1584 240 m
gsave
1584 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
3 setlinewidth
528 420 m
538 420 l
528 688 m
538 688 l
528 956 m
538 956 l
528 1224 m
538 1224 l
528 1493 m
538 1493 l
528 1761 m
538 1761 l
528 2029 m
538 2029 l
2641 420 m
2631 420 l
2641 688 m
2631 688 l
2641 956 m
2631 956 l
2641 1224 m
2631 1224 l
2641 1493 m
2631 1493 l
2641 1761 m
2631 1761 l
2641 2029 m
2631 2029 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2029 m
548 2029 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
482 420 m
gsave
482 420 translate
0 rotate
0 -24  m
(0.00) RJ
(0.00) show
grestore
482 956 m
gsave
482 956 translate
0 rotate
0 -24  m
(0.05) RJ
(0.05) show
grestore
482 1493 m
gsave
482 1493 translate
0 rotate
0 -24  m
(0.10) RJ
(0.10) show
grestore
482 2029 m
gsave
482 2029 translate
0 rotate
0 -24  m
(0.15) RJ
(0.15) show
grestore
/Helvetica findfont
90 scalefont
 setfont
278 1225 m
gsave
278 1225 translate
90 rotate
0 0  m
(P) CS
(P) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
105 3443 m
528 1846 m
528 1846 l
950 1297 l
1373 1161 l
1796 936 l
2219 892 l
2641 820 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
528 1846 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
528 1846 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
950 1297 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
950 1297 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1373 1161 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1373 1161 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1796 936 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1796 936 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2219 892 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2219 892 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2641 820 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2641 820 17 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
105 696 m
528 1636 m
528 1636 l
950 1624 l
1373 1465 l
1796 1285 l
2219 1223 l
2641 1158 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
513 1621 m
513 1651 l
543 1651 l
543 1621 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
513 1621 m
513 1651 l
543 1651 l
543 1621 l
513 1621 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
935 1609 m
935 1639 l
965 1639 l
965 1609 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
935 1609 m
935 1639 l
965 1639 l
965 1609 l
935 1609 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1358 1450 m
1358 1480 l
1388 1480 l
1388 1450 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1358 1450 m
1358 1480 l
1388 1480 l
1388 1450 l
1358 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1781 1270 m
1781 1300 l
1811 1300 l
1811 1270 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1781 1270 m
1781 1300 l
1811 1300 l
1811 1270 l
1781 1270 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 1208 m
2204 1238 l
2234 1238 l
2234 1208 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 1208 m
2204 1238 l
2234 1238 l
2234 1208 l
2204 1208 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2626 1143 m
2626 1173 l
2656 1173 l
2656 1143 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2626 1143 m
2626 1173 l
2656 1173 l
2656 1143 l
2626 1143 l
stroke
1 setlinewidth
3 setlinewidth
105 2277 m
528 826 m
528 826 l
950 1416 l
1373 721 l
1796 686 l
2219 599 l
2641 614 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
528 843 m
511 826 l
528 809 l
545 826 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 843 m
511 826 l
528 809 l
545 826 l
528 843 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
950 1433 m
933 1416 l
950 1399 l
967 1416 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
950 1433 m
933 1416 l
950 1399 l
967 1416 l
950 1433 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1373 738 m
1356 721 l
1373 704 l
1390 721 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1373 738 m
1356 721 l
1373 704 l
1390 721 l
1373 738 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1796 703 m
1779 686 l
1796 669 l
1813 686 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1796 703 m
1779 686 l
1796 669 l
1813 686 l
1796 703 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2219 616 m
2202 599 l
2219 582 l
2236 599 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2219 616 m
2202 599 l
2219 582 l
2236 599 l
2219 616 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2641 631 m
2624 614 l
2641 597 l
2658 614 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2641 631 m
2624 614 l
2641 597 l
2658 614 l
2641 631 l
stroke
1 setlinewidth
3 setlinewidth
105 2142 m
528 2030 m
950 491 l
1373 755 l
1796 424 l
2219 510 l
2641 441 l
stroke
newpath
950 491 17 0 360 arc
closepath
fill
stroke
newpath
1373 755 17 0 360 arc
closepath
fill
stroke
newpath
1796 424 17 0 360 arc
closepath
fill
stroke
newpath
2219 510 17 0 360 arc
closepath
fill
stroke
newpath
2641 441 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
3 setlinewidth
105 1441 m
528 1648 m
528 1648 l
950 612 l
1373 741 l
1796 432 l
2219 473 l
2641 444 l
stroke
513 1633 m
513 1663 l
543 1663 l
543 1633 l
closepath
eofill
stroke
935 597 m
935 627 l
965 627 l
965 597 l
closepath
eofill
stroke
1358 726 m
1358 756 l
1388 756 l
1388 726 l
closepath
eofill
stroke
1781 417 m
1781 447 l
1811 447 l
1811 417 l
closepath
eofill
stroke
2204 458 m
2204 488 l
2234 488 l
2234 458 l
closepath
eofill
stroke
2626 429 m
2626 459 l
2656 459 l
2656 429 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
105 769 m
528 523 m
528 523 l
950 1106 l
1373 535 l
1796 461 l
2219 428 l
2641 454 l
stroke
528 540 m
511 523 l
528 506 l
545 523 l
closepath
eofill
stroke
950 1123 m
933 1106 l
950 1089 l
967 1106 l
closepath
eofill
stroke
1373 552 m
1356 535 l
1373 518 l
1390 535 l
closepath
eofill
stroke
1796 478 m
1779 461 l
1796 444 l
1813 461 l
closepath
eofill
stroke
2219 445 m
2202 428 l
2219 411 l
2236 428 l
closepath
eofill
stroke
2641 471 m
2624 454 l
2641 437 l
2658 454 l
closepath
eofill
stroke
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
873 1847 m
gsave
873 1847 translate
0 rotate
0 -30  m
(\(b\)) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1369 1865 m
gsave
1369 1865 translate
0 rotate
0 -24  m
(J/t = 2.25) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1369 1773 m
gsave
1369 1773 translate
0 rotate
0 -24  m
(h/t = 1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 25 98 637 826
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG 3
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1584 420 m
1584 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1584 2030 m
1584 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
950 360 m
gsave
950 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1373 360 m
gsave
1373 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
1796 360 m
gsave
1796 360 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
2219 360 m
gsave
2219 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
2641 360 m
gsave
2641 360 translate
0 rotate
0 -24  m
(7.0) CS
(7.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1584 240 m
gsave
1584 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
3 setlinewidth
528 420 m
538 420 l
528 621 m
538 621 l
528 822 m
538 822 l
528 1023 m
538 1023 l
528 1225 m
538 1225 l
528 1426 m
538 1426 l
528 1627 m
538 1627 l
528 1828 m
538 1828 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 621 m
2631 621 l
2641 822 m
2631 822 l
2641 1023 m
2631 1023 l
2641 1225 m
2631 1225 l
2641 1426 m
2631 1426 l
2641 1627 m
2631 1627 l
2641 1828 m
2631 1828 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 822 m
2621 822 l
2641 1225 m
2621 1225 l
2641 1627 m
2621 1627 l
2641 2030 m
2621 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
482 420 m
gsave
482 420 translate
0 rotate
0 -24  m
(0.00) RJ
(0.00) show
grestore
482 822 m
gsave
482 822 translate
0 rotate
0 -24  m
(0.05) RJ
(0.05) show
grestore
482 1225 m
gsave
482 1225 translate
0 rotate
0 -24  m
(0.10) RJ
(0.10) show
grestore
482 1627 m
gsave
482 1627 translate
0 rotate
0 -24  m
(0.15) RJ
(0.15) show
grestore
482 2030 m
gsave
482 2030 translate
0 rotate
0 -24  m
(0.20) RJ
(0.20) show
grestore
/Helvetica findfont
90 scalefont
 setfont
278 1225 m
gsave
278 1225 translate
90 rotate
0 0  m
(P) CS
(P) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
105 482 m
528 1496 m
528 1496 l
950 1377 l
1373 1193 l
1796 1006 l
2219 893 l
2641 844 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
513 1481 m
513 1511 l
543 1511 l
543 1481 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
513 1481 m
513 1511 l
543 1511 l
543 1481 l
513 1481 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
935 1362 m
935 1392 l
965 1392 l
965 1362 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
935 1362 m
935 1392 l
965 1392 l
965 1362 l
935 1362 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1358 1178 m
1358 1208 l
1388 1208 l
1388 1178 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1358 1178 m
1358 1208 l
1388 1208 l
1388 1178 l
1358 1178 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1781 991 m
1781 1021 l
1811 1021 l
1811 991 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1781 991 m
1781 1021 l
1811 1021 l
1811 991 l
1781 991 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 878 m
2204 908 l
2234 908 l
2234 878 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 878 m
2204 908 l
2234 908 l
2234 878 l
2204 878 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2626 829 m
2626 859 l
2656 859 l
2656 829 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2626 829 m
2626 859 l
2656 859 l
2656 829 l
2626 829 l
stroke
1 setlinewidth
3 setlinewidth
105 1443 m
528 2026 m
528 2026 l
950 432 l
1373 570 l
1796 438 l
2219 451 l
2641 433 l
stroke
newpath
528 2026 17 0 360 arc
closepath
fill
stroke
newpath
950 432 17 0 360 arc
closepath
fill
stroke
newpath
1373 570 17 0 360 arc
closepath
fill
stroke
newpath
1796 438 17 0 360 arc
closepath
fill
stroke
newpath
2219 451 17 0 360 arc
closepath
fill
stroke
newpath
2641 433 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
3 setlinewidth
[12 15] 0 setdash
105 3522 m
528 1362 m
528 1362 l
950 531 l
1373 886 l
1796 698 l
2219 639 l
2641 781 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
513 1347 m
513 1377 l
543 1377 l
543 1347 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
513 1347 m
513 1377 l
543 1377 l
543 1347 l
513 1347 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
935 516 m
935 546 l
965 546 l
965 516 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
935 516 m
935 546 l
965 546 l
965 516 l
935 516 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1358 871 m
1358 901 l
1388 901 l
1388 871 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1358 871 m
1358 901 l
1388 901 l
1388 871 l
1358 871 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1781 683 m
1781 713 l
1811 713 l
1811 683 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1781 683 m
1781 713 l
1811 713 l
1811 683 l
1781 683 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 624 m
2204 654 l
2234 654 l
2234 624 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 624 m
2204 654 l
2234 654 l
2234 624 l
2204 624 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2626 766 m
2626 796 l
2656 796 l
2656 766 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2626 766 m
2626 796 l
2656 796 l
2656 766 l
2626 766 l
stroke
1 setlinewidth
3 setlinewidth
[12 15] 0 setdash
105 2396 m
528 1241 m
528 1241 l
950 591 l
1373 514 l
1796 514 l
2219 519 l
2641 544 l
stroke
[] 0 setdash
newpath
528 1241 17 0 360 arc
closepath
fill
stroke
newpath
950 591 17 0 360 arc
closepath
fill
stroke
newpath
1373 514 17 0 360 arc
closepath
fill
stroke
newpath
1796 514 17 0 360 arc
closepath
fill
stroke
newpath
2219 519 17 0 360 arc
closepath
fill
stroke
newpath
2641 544 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1683 1728 m
1823 1728 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1668 1713 m
1668 1743 l
1698 1743 l
1698 1713 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1668 1713 m
1668 1743 l
1698 1743 l
1698 1713 l
1668 1713 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1808 1713 m
1808 1743 l
1838 1743 l
1838 1713 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1808 1713 m
1808 1743 l
1838 1743 l
1838 1713 l
1808 1713 l
stroke
1 setlinewidth
1858 1728 m
gsave
1858 1728 translate
0 rotate
0 -20  m
(t'/t =  0.0, BCS) show
grestore
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1683 1654 m
1823 1654 l
stroke
newpath
1683 1654 17 0 360 arc
closepath
fill
stroke
newpath
1823 1654 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
1858 1654 m
gsave
1858 1654 translate
0 rotate
0 -20  m
(t'/t =  0.0, ) show
/Times-Italic findfont
60 scalefont
 setfont
(odd) show
/Helvetica findfont
60 scalefont
 setfont
() show
grestore
/Helvetica findfont
60 scalefont
 setfont
[12 15] 0 setdash
3 setlinewidth
1683 1580 m
1823 1580 l
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1668 1565 m
1668 1595 l
1698 1595 l
1698 1565 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1668 1565 m
1668 1595 l
1698 1595 l
1698 1565 l
1668 1565 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1808 1565 m
1808 1595 l
1838 1595 l
1838 1565 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1808 1565 m
1808 1595 l
1838 1595 l
1838 1565 l
1808 1565 l
stroke
1 setlinewidth
1858 1580 m
gsave
1858 1580 translate
0 rotate
0 -20  m
(t'/t = -0.3, BCS) show
grestore
/Helvetica findfont
60 scalefont
 setfont
[12 15] 0 setdash
3 setlinewidth
1683 1506 m
1823 1506 l
stroke
[] 0 setdash
newpath
1683 1506 17 0 360 arc
closepath
fill
stroke
newpath
1823 1506 17 0 360 arc
closepath
fill
stroke
1 setlinewidth
1858 1506 m
gsave
1858 1506 translate
0 rotate
0 -20  m
(t'/t = -0.3, ) show
/Times-Italic findfont
60 scalefont
 setfont
(odd) show
/Helvetica findfont
60 scalefont
 setfont
() show
grestore
/Helvetica findfont
72 scalefont
 setfont
956 1795 m
gsave
956 1795 translate
0 rotate
0 -24  m
(J/t = 1.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
956 1702 m
gsave
956 1702 translate
0 rotate
0 -24  m
(h/t = 1.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 25 100 637 845
